Why a System of Three Bosons on Separate Lines Can Not Exhibit the Confinement Induced Efimov Effect

We study a system of three bosons interacting with short-range potentials which can move along three different lines. Two of these lines are parallel to each other within one plane. The third line is constrained to a plane perpendicular to the first one. Recently it was predicted in physics literature that such a system exhibits the so-called confinement induced Efimov effect. We prove that this prediction is not correct by showing that this system has at most finitely many bound-states.

==> figure_001.tex <==
\begin{tikzpicture}
    % Draw the yz-plane
    \fill[red!20,opacity=0.5] (-4,0,-4) -- (4,0,-4) -- (4,0,4) -- (-4,0,4) -- cycle;
    \node at (-3.0,-0.1,2.75) [above left] {$L_3$};

    %line particle confined to 
    \draw[red, thick,-] (-4,0,-3.25) -- (4,0,-3.25)  ;
    \node at (-3.0,-0.1,-2.0) [above left] {$L_2$};

    %dashed line to r_2
    \draw [dashed, -] (-2,0,0) -- (-2,0,-3.25);
    %particle r_2
    \draw[fill=gray] (-2,0,-3.25) circle (3pt) node[anchor=south west] {$\mathbf{r}_2$};

    % Draw the xy-plane
    \fill[blue!20,opacity=0.5] (-4,0,0) -- (4,0,0) -- (4,4,0) -- (-4,4,0) -- cycle;
    \node at (2.25,3.4,0) [above left] {$L_1$};
    \draw [dotted] (0,3.125,0) -- (1.25,3.125,0);

    %Angle zeta
    \draw
    (1,0) coordinate (a) 
    -- (0,0) coordinate (b) 
    -- (1.6,4) coordinate (c) 
    pic["$\zeta$", draw=black, <->, angle eccentricity=1.2, angle radius=1cm]
    {angle=a--b--c};

    %coordinate system
    \draw[thick,->] (0,0,0) -- (5,0,0) node[anchor=north east] {$\hat{e}_1$};
    \draw[thick,->] (0,0,0) -- (0,5,0) node[anchor=north west] {$\hat{e}_3$};
    \draw[thick,->] (0,0,0) -- (0,0,5) node[anchor=east] {$\hat{e}_2$};

    \draw[blue, dotted] (-4,0,0) -- (0,0,0);
    
    %Lines particles are confined to
    \draw[blue, thick,-] (0,0,0) -- (1.6,4,0);
    \draw [dashed] (1.25,0,0) -- (1.25,3.125,0);
    \draw[red, thick,-] (-4,0,1.5) -- (4,0,1.5)  ;

    %dashed line to r_3
    \draw [dashed, -] (3,0,0) -- (3,0,1.5);
    %particle at r_3
    \draw[fill=gray] (3,0,1.5) circle (3pt) node[below right] {$\mathbf{r}_3$};

    %particle at r_2
    \draw[fill=gray] (1.25,3.125,0) circle (3pt) node[anchor=north west] 
    {$\mathbf{r}_1$};

    \node at (1.25,0,0) [below] {$\cos(\zeta) y_1$};
    \node at (-2,0,0) [below] {$y_2$};
    \node at (3,0,0) [above] {$y_3$};
    \node at (0,3.125,0) [left] {$\sin(\zeta) y_1 $};

    %Draw connecting Lines
    \draw[dotted, |-|] (4,0,0)--(4,0,1.5);
    \draw[dotted, |-|] (4,0,0)--(4,0,-3.25);
    \node at (4,0,1.0) [right] {$a_3$};
    \node at (4,0,-1.575) [right] {$a_2$};    
\end{tikzpicture}

==> figure_002_left.tex <==
\begin{tikzpicture}[scale=1] %[x={10.0pt},y={10.0pt}]
    \fill[red!20,opacity=0.5] (0,0) -- (2,3) -- (-2,3) -- cycle;
    \fill[red!20,opacity=0.5] (0,0) -- (2,-3) -- (-2,-3) -- cycle;
    \draw[black] (0,0) circle (1.5cm);
    \draw[fill, blue!20,opacity=0.5] (0,0) circle (1.5cm);
    % Draw the sides of the cone
    \draw [thick] (0,0) -- (-2,3);
    \draw [thick] (0,0) -- (2,3);
    % Draw the sides of the cone
    \draw [thick] (0,0) -- (-2,-3);
    \draw [thick] (0,0) -- (2,-3);
    

% Draw the base circle (elliptical since it's in 3D perspective)
    % Draw the sides of the cone
    \draw [thick] (0,0) -- (-3,3);
    \draw [thick] (0,0) -- (3,3);
    % Draw the sides of the cone
    \draw [thick] (0,0) -- (-3,-3);
    \draw [thick] (0,0) -- (3,-3);


    \draw
    (0,1.5) coordinate (a) 
    -- (0,0) coordinate (b) 
    -- (-1.5,2.25) coordinate (c) 
    pic["$\theta_0$", draw=black, <->, angle eccentricity=1.1, angle radius=2cm]
    {angle=a--b--c};

    \draw
    (0,1.5) coordinate (a) 
    -- (0,0) coordinate (b) 
    -- (-3,3) coordinate (c) 
    pic["$\theta_1$", draw=black, <->, angle eccentricity=1.1, angle radius=2.75cm]
    {angle=a--b--c};
    
    \draw[fill, white] (0,0) circle (1.5cm);
    \draw[black] (0,0) circle (1.5cm);
    \draw[fill, blue!20,opacity=0.5] (0,0) circle (1.5cm);

    
    % Draw the axis of rotation (x3 axis)
    \draw [ ->] (0,0) -- (0,3.2);
    \node at (0,3.4) {$x_3$};
    % Draw the x1,x2 axis
    \draw[->] (0,0) -- (3.5,0) node[anchor=west] {$\abs{(x_1,x_2)}$};
    %\draw[->] (0,0,0) -- (0,0,-4) node[anchor=west] {$x_2$};
    %Angle theta_0
    % Draw the base circle (elliptical since it's in 3D perspective)
    % Draw the sides of the cone
    \draw [dotted] (0,0) -- (-3,3);
    \draw [dotted] (0,0) -- (3,3);
    % Draw the sides of the cone
    \draw [dotted] (0,0) -- (-3,-3);
    \draw [dotted] (0,0) -- (3,-3);
        % Draw the sides of the cone
    \draw [dotted] (0,0) -- (-2,3);
    \draw [dotted] (0,0) -- (2,3);
    % Draw the sides of the cone
    \draw [dotted] (0,0) -- (-2,-3);
    \draw [dotted] (0,0) -- (2,-3);

    \draw [<->] (0,0) -- (-1.47,0.3);
    \node at (-0.75,-0.05) {$b$};

    \node at (0.75,2.25) {$K_{12}(\gamma)$};
    \node at (0.75,-2.25) {$K_{12}(\gamma)$};
    
%Draw the base circle (elliptical since it's in 3D perspective)
\draw [thick] (-0.5,3,0) arc[start angle=180, end angle=360, x radius=0.5, y radius=0.125];
\draw [->,thick] (0.5,3,0) arc[start angle=0, end angle=60, x radius=0.5, y radius=0.125];
\end{tikzpicture} % pic 1

==> figure_002_right.tex <==
\begin{tikzpicture}[scale=1] %[x={10.0pt},y={10.0pt}]
    \fill[orange,opacity=0.4] (0,0) -- (2,-3) -- (-2,-3) -- cycle;
    \fill[orange,opacity=0.4] (0,0) -- (2,3) -- (-2,3) -- cycle;

    \fill[white] (0,0) -- (1.7,3) -- (-1.7,3) -- cycle;
    \fill[white] (0,0) -- (1.7,-3) -- (-1.7,-3) -- cycle;
    \fill[red!20,opacity=0.5] (0,0) -- (1.7,3) -- (-1.7,3) -- cycle;
    \fill[red!20,opacity=0.5] (0,0) -- (1.7,-3) -- (-1.7,-3) -- cycle;

    \draw [->, thick] (2,1.8) -- (1.5,2.5);
    \node at (3,1.5) {$K_{12}(\gamma) \setminus K_{12}(\tilde \gamma)$};
    
    \draw[black] (0,0) circle (1.5cm);
    \draw[fill, blue!20,opacity=0.5] (0,0) circle (1.5cm);
    % Draw the sides of the cone
    \draw [thick] (0,0) -- (-2,3);
    \draw [thick] (0,0) -- (2,3);
    % Draw the sides of the cone
    \draw [thick] (0,0) -- (-2,-3);
    \draw [thick] (0,0) -- (2,-3);
    

% Draw the base circle (elliptical since it's in 3D perspective)
    % Draw the sides of the cone
    \draw [thick] (0,0) -- (-1.7,3);
    \draw [thick] (0,0) -- (1.7,3);
    % Draw the sides of the cone
    \draw [thick] (0,0) -- (-1.7,-3);
    \draw [thick] (0,0) -- (1.7,-3);




    
    \draw[fill, white] (0,0) circle (1.5cm);
    \draw[black] (0,0) circle (1.5cm);
    \draw[fill, blue!20,opacity=0.5] (0,0) circle (1.5cm);

    
    % Draw the axis of rotation (x3 axis)
    \draw [ ->] (0,0) -- (0,3.2);
    \node at (0,3.4) {$x_3$};
    % Draw the x1,x2 axis
    \draw[->] (0,0) -- (2.5,0) node[anchor=west] {$\abs{(x_1,x_2)}$};
    %\draw[->] (0,0,0) -- (0,0,-4) node[anchor=west] {$x_2$};
    %Angle theta_0
    % Draw the base circle (elliptical since it's in 3D perspective)
    % Draw the sides of the cone
    \draw [dotted] (0,0) -- (-1.7,3);
    \draw [dotted] (0,0) -- (1.7,3);
    % Draw the sides of the cone
    \draw [dotted] (0,0) -- (-1.7,-3);
    \draw [dotted] (0,0) -- (1.7,-3);
        % Draw the sides of the cone
    \draw [dotted] (0,0) -- (-2,3);
    \draw [dotted] (0,0) -- (2,3);
    % Draw the sides of the cone
    \draw [dotted] (0,0) -- (-2,-3);
    \draw [dotted] (0,0) -- (2,-3);

    \draw [<->] (0,0) -- (-1.47,0.3);
    \node at (-0.75,-0.05) {$b$};

    \node at (0.6,2.25) {$K_{12}(\tilde\gamma)$};
    \node at (0.6,-2.25) {$K_{12}(\tilde\gamma)$};
    
%Draw the base circle (elliptical since it's in 3D perspective)
\draw [thick] (-0.5,3,0) arc[start angle=180, end angle=360, x radius=0.5, y radius=0.125];
\draw [->,thick] (0.5,3,0) arc[start angle=0, end angle=60, x radius=0.5, y radius=0.125];
\end{tikzpicture}

==> figure_003.tex <==
\begin{tikzpicture}[scale=1] %[x={10.0pt},y={10.0pt}]
    \fill[orange,opacity=0.4] (0,0) -- (4,-2) -- (4,2) -- cycle;
    
    \draw[black] (0,0) circle (1.5cm);
    \draw[fill, blue!20,opacity=0.5] (0,0) circle (1.5cm);
    % Draw the sides of the cone
    \draw [thick] (0,0) -- (4,2);
    \draw [thick] (0,0) -- (4,-2);
    

% Draw the base circle (elliptical since it's in 3D perspective)


    \draw[fill, white] (0,0) circle (1.5cm);
    \draw[black] (0,0) circle (1.5cm);
    \draw[fill, blue!20,opacity=0.5] (0,0) circle (1.5cm);

    \draw[-] (0.75,0) -- (0.75,0.1);
    \draw[-] (0.75,0) -- (0.75,-0.1);

    \draw[red,-] (2,1) -- (4.5,1);

    \node at (3.2,-0.5) {$K_{23}(\gamma) $};


    \node at (1.1,0,0) [below] {$b/2$};
        
    % Draw the axis of rotation (x3 axis)
    \draw [ ->] (0,0) -- (0,2.2);
    \node at (0,2.4) {$q$};
    % Draw the x1,x2 axis
    \draw[->] (0,0) -- (4.5,0) node[anchor=west] {$\rho$};
    %\draw[->] (0,0,0) -- (0,0,-4) node[anchor=west] {$x_2$};
    %Angle theta_0
    % Draw the base circle (elliptical since it's in 3D perspective)

    % Draw the sides of the cone
    \draw [dotted] (0,0) -- (4,2) node[pos=0.7,above, sloped] {$q=\kappa_0 \rho$};
    \draw [dotted] (0,0) -- (4,-2);


    \draw [<->] (0,0) -- (-1.47,0.3);
    \node at (-0.75,-0.05) {$b$};

    
%Draw the base circle (elliptical since it's in 3D perspective)
\draw [thick] (-0.5,2,0) arc[start angle=180, end angle=360, x radius=0.5, y radius=0.125];
\draw [->,thick] (0.5,2,0) arc[start angle=0, end angle=60, x radius=0.5, y radius=0.125];
\end{tikzpicture}

==> figure_004.tex <==
\begin{tikzpicture}[scale=1] %[x={10.0pt},y={10.0pt}]
    \fill[orange,opacity=0.4] (0,0) -- (5,-2) -- (5,2) -- cycle;
    
    \draw[black] (0,0) circle (1.5cm);
    \draw[fill, blue!20,opacity=0.5] (0,0) circle (1.5cm);
    % Draw the sides of the cone
    \draw [thick] (0,0) -- (5,2);
    \draw [thick] (0,0) -- (5,-2);

      % Draw the sides of the cone
    \draw [thick] (0,0) -- (5,3);
    \draw [thick] (0,0) -- (5,-3);


    \draw[fill, white] (0,0) circle (1.5cm);
    \draw[black] (0,0) circle (1.5cm);
    \draw[fill, blue!20,opacity=0.5] (0,0) circle (1.5cm);

    \draw[-] (0.75,0) -- (0.75,0.1);
    \draw[-] (0.75,0) -- (0.75,-0.1);
    
    \node at (4.4,-0.5) {$K_{23}(\gamma) $};


    \node at (1.1,0,0) [below] {$b/2$};
        
    % Draw the axis of rotation (x3 axis)
    \draw [ ->] (0,0) -- (0,2.2);
    \node at (0,2.4) {$q$};
    % Draw the x1,x2 axis
    \draw[->] (0,0) -- (5.5,0) node[anchor=west] {$(x_1^2+\xi^2)^{1/2}$};
    %\draw[->] (0,0,0) -- (0,0,-4) node[anchor=west] {$x_2$};
    %Angle theta_0
    % Draw the base circle (elliptical since it's in 3D perspective)

    % Draw the sides of the cone
    \draw [dotted] (0,0) -- (5,2) node[pos=0.8,below, sloped] {$q=\kappa_0 \rho$};
    \draw [dotted] (0,0) -- (5,-2);

    \draw [dotted] (0,0) -- (5,3) node[pos=0.75,above, sloped] {$q=\kappa_1 \rho$};
    \draw [dotted] (0,0) -- (5,-3);
    
    \draw [<->] (0,0) -- (-1.47,0.3);
    \node at (-0.75,-0.05) {$b$};





    
%Draw the base circle (elliptical since it's in 3D perspective)
\draw [thick] (-0.5,2,0) arc[start angle=180, end angle=360, x radius=0.5, y radius=0.125];
\draw [->,thick] (0.5,2,0) arc[start angle=0, end angle=60, x radius=0.5, y radius=0.125];
\end{tikzpicture}
